Face posets of tropical polyhedra and monomial ideals

We exhibit several posets arising from commutative algebra, order theory, tropical convexity as potential face posets of tropical polyhedra, and we clarify their inclusion relations. We focus on monomial tropical polyhedra, and deduce how their geometry reflects properties of monomial ideals. Their vertex-facet lattice is homotopy equivalent to a sphere and encodes the Betti numbers of an associated monomial ideal.

==> img+CP+nonlattice.tex <==
\begin{tikzpicture}
\node (b) at (-3,0) {$B$};
\node (ab) at (-4,1) {$AB$};
\node (bc) at (-2,1) {$BC$};
\node (abc) at (-3,2) {$ABC$};
\node (abcd) at (-4,3) {$ABCD$};
\node (abce) at (-2,3) {$ABCE$};
\node (abcde) at (-3,4) {$ABCDE$};

\draw (b) -- (ab);
\draw (b) -- (bc);
\draw (ab) -- (abc);
\draw (bc) -- (abc);
\draw (abc) -- (abcd);
\draw (abc) -- (abce);
\draw (abce) -- (abcde);
\draw (abcd) -- (abcde);


\node (b2) at (3,0) {$B$};
\node (ab2) at (2,1) {$AB$};
\node (bc2) at (4,1) {$BC$};
\node (abcd2) at (2,3) {$ABCD$};
\node (abce2) at (4,3) {$ABCE$};
\node (abcde2) at (3,4) {$ABCDE$};

\draw (b2) -- (ab2);
\draw (b2) -- (bc2);
\draw (ab2) -- (abcd2);
\draw (bc2) -- (abce2);
\draw (bc2) -- (abcd2);
\draw (ab2) -- (abce2);
\draw (abce2) -- (abcde2);
\draw (abcd2) -- (abcde2);
\end{tikzpicture}

==> img+distinction+lcm+vif+linear+functionals.tex <==
\begin{tikzpicture}[scale=0.9] %[x=0.5cm,y=0.5cm,z=0.3cm]

  \tikzset{Linesegment/.style = {black,thick}}

  % e1 <- e3,  e2 <- -e2,  e3 <- -e1
  
  \coordinate (a) at (1,-4,-1); % 141
  \coordinate (b) at (2,-3,-2); % 232
  \coordinate (c) at (2,-2,-3); % 322
  \coordinate (d) at (1,-1,-4); % 411

  
  \node at (a) [label=left:$A$]{};
  \node at (b) [label=above:$B$]{};
  \node at (c) [label=left:$C$]{};
  \node at (d) [label=left:$D$]{};

  \draw[Linesegment] (a) -- (1,-4,-4); %441
  \draw[Linesegment] (d) -- (1,-4,-4); %441
  \draw[Linesegment] (b) -- (2,-4,-2); %242
  \draw[Linesegment] (2,-4,-2) -- (5,-4,-2);
  \draw[Linesegment] (b) -- (2,-3,-3); %332
  \draw[Linesegment] (c) -- (2,-3,-3); %332
  \draw[Linesegment] (a) -- (5,-4,-1);
  \draw[Linesegment] (a) -- (1,-5,-1);
  \draw[Linesegment] (d) -- (1,-1,-5);
  \draw[Linesegment] (d) -- (5,-1,-4);
  \draw[Linesegment] (b) -- (5,-3,-2);
  \draw[Linesegment] (c) -- (5,-2,-3);
  \draw[Linesegment] (c) -- (2,-2,-4);
  \draw[Linesegment] (2,-2,-4) -- (5,-2,-4);
  \draw[Linesegment] (2,-3,-3) -- (5,-3,-3); %BC - point
  \draw[Linesegment, dashed] (1,-4,-4) -- (2,-4,-4);
  \draw[Linesegment, dashed] (2,-2,-4) -- (2,-4,-4);
  \draw[Linesegment, dashed] (2,-4,-2) -- (2,-4,-4);

  \node[circle, fill=red, inner sep=0.7] at (2,-4,-3){}; %342
  \draw[Linesegment, dashed, red] (2,-4,-3) -- (2,-1,-3);
  \draw[Linesegment, dashed, red] (2,-4,-3) -- (2,-4,0);
  \draw[Linesegment, dashed, red] (2,-4,-3) -- (-2,-4,-3);

  
\end{tikzpicture}


==> img+facet+poset.tex <==
\begin{tikzpicture}[scale=0.6]

\node (r) at (0,10){r};
\node (s) at (2,10){s};
\node (t) at (4,10){t};
\node (u) at (6,10){u};
\node (v) at (8,10){v};
\node (w) at (10,10){w};
\node (x) at (12,10){x};
\node (y) at (14,10){y};
\node (z) at (16,10){z};

\node (rs) at (-1.5,5){rs};
\node (st) at (0,5){st};
\node (tv) at (1.5,5){tv};
\node (rw) at (3,5){rw};
\node (uw) at (4.5,5){uw};
\node (rx) at (6,5){rx};
\node (wx) at (7.5,5){wx};
\node (sx) at (9,5){sx};
\node (tx) at (10.5,5){tx};
\node (uy) at (12,5){uy};
\node (vx) at (13.5,5){vx};
\node (wy) at (15,5){wy};
\node (uz) at (16.5,5){uz};
\node (vz) at (18,5){vz};
\end{tikzpicture}

==> img+incidence+2d.tex <==
\begin{tikzpicture}
	\node (v1) at (0,3){$v^{(1)}$};
	\node (v2) at (0,2){$v^{(2)}$};
	\node (e1) at (0,1){$e^{(1)}$};
	\node (e2) at (0,0){$e^{(2)}$};
	
	\node (a2) at (3,3){$a^{(1)}$};
	\node (a1) at (3,2){$a^{(2)}$};
	\node (b2) at (3,1){$a^{(3)}$};
	\node (inf) at (3,0){$b^{\infty}$};	
	
	\draw (v1) -- (a2);
	\draw (v1) -- (a1);
	\draw (e2) -- (a2);
	\draw (e2) -- (inf);
	\draw (e1) -- (inf);
	\draw (e1) -- (b2);
	\draw (v2) -- (b2);
	\draw (v2) -- (a1);
\end{tikzpicture}

==> img+incidence.tex <==
\begin{tikzpicture}
	\node (a) at (0,8){$A$};
	\node (b) at (0,7){$B$};
	\node (c) at (0,6){$C$};
	\node (d) at (0,5){$D$};
	\node (e) at (0,4){$E$};
	\node (f) at (0,3){$F$};
	\node (e1) at (0,2){$e^{(1)}$};
	\node (e2) at (0,1){$e^{(2)}$};
	\node (e3) at (0,0){$e^{(3)}$};
	
	\node (r) at (5,8.5){$r$};
	\node (s) at (5,7.5){$s$};
	\node (t) at (5,6.5){$t$};
	\node (u) at (5,5.5){$u$};
	\node (v) at (5,4.5){$v$};
	\node (w) at (5,3.5){$w$};
	\node (x) at (5,2.5){$x$};
	\node (y) at (5,1.5){$y$};
	\node (z) at (5,0.5){$z$};
	\node (inf) at (5,-0.5){$\bm \infty$};
	
	\draw (a) -- (r);
	\draw (a) -- (s);
	\draw (a) -- (t);
	\draw (a) -- (u);
	\draw (a) -- (v);
	\draw (a) -- (w);
	\draw (a) -- (y);
	\draw (b) -- (r);
	\draw (b) -- (s);
	\draw (b) -- (t);
	\draw (b) -- (u);
	\draw (b) -- (v);
	\draw (b) -- (w);
	\draw (b) -- (z);
	\draw (c) -- (r);
	\draw (c) -- (w);
	\draw (c) -- (x);
	\draw (d) -- (r);
	\draw (d) -- (s);
	\draw (d) -- (x);
	\draw (e) -- (s);
	\draw (e) -- (t);
	\draw (e) -- (x);
	\draw (f) -- (t);
	\draw (f) -- (v);
	\draw (f) -- (x);
	\draw (e1) -- (u);
	\draw (e1) -- (y);
	\draw (e1) -- (z);
	\draw (e1) -- (inf);
	\draw (e2) -- (v);
	\draw (e2) -- (x);
	\draw (e2) -- (z);
	\draw (e2) -- (inf);
	\draw (e3) -- (w);
	\draw (e3) -- (x);
	\draw (e3) -- (y);
	\draw (e3) -- (inf);
	
\end{tikzpicture}

==> img+small+monomial.tex <==
\begin{tikzpicture}
	\node[draw,rectangle] (0) at (0,-1){$1$};
	
	\node[draw,rectangle] (a) at (-3,1){$x^2y^2z$};
	\node[draw,rectangle] (b) at (-1,1){$x^2yz^2$};
	\node[draw,rectangle] (c) at (1,1){$xy^5z^4$};
	\node[draw,rectangle] (d) at (3,1){$xy^4z^5$};
	
	\node[draw,rectangle] (ab) at (-3,3){$x^2y^2z^2$};
	\node[draw,rectangle] (abc) at (-3,5){$x^2y^5z^4$};
	\node[draw,rectangle] (abd) at (0,5){$x^2y^4z^5$};
	\node[draw,rectangle] (cd) at (3,5){$xy^5z^5$};
	
	\node[draw,rectangle] (abcd) at (0,7){$x^2y^5z^5$};
	
	\draw (0) -- node[left] {\small $x^2y^2z$} (a);
	\draw (0) -- node[pos=0.75,left] {\small $x^2yz^2$} (b);
	\draw (0) -- node[pos=0.75,right] {\small $xy^5z^4$} (c);
	\draw (0) -- node[right] {\small $xy^4z^5$} (d);
	\draw (a) -- node[left] {\small $-z$}(ab);
	\draw (b) -- node[right] {\small$y$}(ab);
	\draw (c) -- node[right] {\small$x$}(abc);
	\draw (c) -- node[right] {\small$-z$}(cd);
	\draw (d) -- node[left] {\small$x$}(abd);
	\draw (d) -- node[right] {\small$y$}(cd);
	\draw (ab) -- node[left] {\small$-y^3z^2$}(abc);
	\draw (ab) -- node[right] {\small$-y^2z^3$}(abd);
	\draw (abc) -- node[left] {\small$z$}(abcd);
	\draw (abd) -- node[left] {\small$-y$}(abcd);
	\draw (cd) -- node[right] {\small$x$}(abcd);
\end{tikzpicture}

==> img+small+vif.tex <==
\begin{tikzpicture}
	\node[draw,rectangle] (0) at (0,-1){$\emptyset$};
	
	\node[draw,rectangle] (a) at (-3,1){$A$};
	\node[draw,rectangle] (b) at (-1,1){$B$};
	\node[draw,rectangle] (c) at (1,1){$C$};
	\node[draw,rectangle] (d) at (3,1){$D$};
	
	\node[draw,rectangle] (ab) at (-3,3){$AB$};
	\node[draw,rectangle] (abc) at (-3,5){$ABC$};
	\node[draw,rectangle] (abd) at (0,5){$ABD$};
	\node[draw,rectangle] (cd) at (3,5){$CD$};
	
	\node[draw,rectangle] (abcd) at (0,7){$ABCD$};
	
	\draw (0) -- (a);
	\draw (0) -- (b);
	\draw (0) -- (c);
	\draw (0) -- (d);
	\draw (a) -- (ab);
	\draw (b) -- (ab);
	\draw (c) -- (abc);
	\draw (c) -- (cd);
	\draw (d) -- (abd);
	\draw (d) -- (cd);
	\draw (ab) -- (abc);
	\draw (ab) -- (abd);
	\draw (abc) -- (abcd);
	\draw (abd) -- (abcd);
	\draw (cd) -- (abcd);
\end{tikzpicture}

==> img+vif+2d.tex <==
\begin{tikzpicture}[scale=1.5]
	\node (0) at (0,0.3){$\emptyset$};
	\node (v1) at (-1.5,1){$v^{(1)}$};
	\node (v2) at (-0.5,1){$v^{(2)}$};
	\node (e1) at (0.5,1){$e^{(1)}$};
	\node (e2) at (1.5,1){$e^{(2)}$};
	\node (v1v2) at (-1.5,2){$v^{(1)}v^{(2)}$};
	\node (v1e2) at (-0.5,2){$v^{(1)}e^{(2)}$};	
	\node (v2e1) at (0.5,2){$v^{(2)}e^{(1)}$};
	\node (e1e2) at (1.5,2){$e^{(1)}e^{(2)}$};
	\node (v1v2e1e2) at (0,2.7){$v^{(1)}v^{(2)}e^{(1)}e^{(2)}$};
	
	\draw (0) -- (v1);
	\draw (0) -- (v2);
	\draw (0) -- (e1);
	\draw (0) -- (e2);
	\draw (v1) -- (v1v2);
	\draw (v1) -- (v1e2);
	\draw (v2) -- (v1v2);
	\draw (v2) -- (v2e1);
	\draw (e1) -- (v2e1);
	\draw (e1) -- (e1e2);
	\draw (e2) -- (v1e2);
	\draw (e2) -- (e1e2);
	\draw (v1v2) -- (v1v2e1e2);
	\draw (v1e2) -- (v1v2e1e2);
	\draw (v2e1) -- (v1v2e1e2);
	\draw (e1e2) -- (v1v2e1e2);
\end{tikzpicture}


==> img+vif+section.tex <==
\begin{tikzpicture}
\node (0) at (0,0){$\emptyset$};
\node (a) at (-1,1){$A$};
\node (b) at (1,1){$B$};
\node (ab) at (0,2){$AB$};
\node (abc) at (-1,4){$ABC$};
\node (abd) at (1,4){$ABD$};
\node (abe) at (3,4){$ABE$};
\node (abf) at (5,4){$ABF$};
\node (abe1) at (-5,6){$ABe^{(1)}$};
\node (abcd) at (0,6){$ABCD$};
\node (abde) at (2,6){$ABDE$};
\node (abef) at (4,6){$ABEF$};
\node (abfe2) at (6,6){$ABFe^{(2)}$};
\node (abce3) at (-2,6){$ABCe^{(3)}$};
\node (abcdefe1e2e3) at (0,8){$ABCDEFe^{(1)}e^{(2)}e^{(3)}$};

\draw (0) -- (a);
\draw (0) -- (b);
\draw (a) -- (ab);
\draw (b) -- (ab);
\draw (ab) -- (abc);
\draw (ab) -- (abd);
\draw (ab) -- (abe);
\draw (ab) -- (abf);
\draw (ab) -- (abe1);
\draw (abc) -- (abcd);
\draw (abd) -- (abcd);
\draw (abd) -- (abde);
\draw (abe) -- (abde);
\draw (abe) -- (abef);
\draw (abf) -- (abef);
\draw (abf) -- (abfe2);
\draw (abc) -- (abce3);
\draw (abcd) -- (abcdefe1e2e3);
\draw (abde) -- (abcdefe1e2e3);
\draw (abef) -- (abcdefe1e2e3);
\draw (abfe2) -- (abcdefe1e2e3);
\draw (abce3) -- (abcdefe1e2e3);
\draw (abe1) -- (abcdefe1e2e3);

\end{tikzpicture}

==> img+vif.tex <==
\begin{tikzpicture}
	\node[draw,rectangle] (0) at (0,0){$\emptyset$};
	
	\node[draw,rectangle] (1) at (0,5){$A$};
	\node[draw,rectangle] (2) at (2,5){$B$};
	\node[draw,rectangle] (3) at (-2,5){$C$};
	\node[draw,rectangle] (4) at (-6,5){$D$};
	\node[draw,rectangle] (5) at (-8,5){$E$};
	\node[draw,rectangle] (6) at (-4,5){$F$};
	\node[draw,rectangle] (7) at (4,5){$e_1$};
	\node[draw,rectangle] (8) at (6,5){$e_2$};
	\node[draw,rectangle] (9) at (8,5){$e_3$};
	
	\node[draw,rectangle] (10) at (-4,7.5){$AB$};
	\node[draw,rectangle] (11) at (3,10){$Ae_1$};
	\node[draw,rectangle] (12) at (10.5,10){$Ae_3$};
	\node[draw,rectangle] (13) at (4.5,10){$Be_1$};
	\node[draw,rectangle] (14) at (7.5,10){$Be_2$};
	\node[draw,rectangle] (15) at (-3,10){$ABC$};
	\node[draw,rectangle] (16) at (-9,10){$CD$};
	\node[draw,rectangle] (17) at (1.5,10){$Ce_3$};
	\node[draw,rectangle] (18) at (-4.5,10){$ABD$};
	\node[draw,rectangle] (19) at (-10.5,10){$DE$};
	\node[draw,rectangle] (20) at (-6,10){$ABE$};
	\node[draw,rectangle] (21) at (-12,10){$EF$};
	\node[draw,rectangle] (22) at (-7.5,10){$ABF$};
	\node[draw,rectangle] (23) at (0,10){$Fe_2$};
	\node[draw,rectangle] (24) at (6,10){$e_1e_2$};
	\node[draw,rectangle] (25) at (12,10){$e_1e_3$};
	\node[draw,rectangle] (26) at (9,10){$e_2e_3$};
	
	\node[draw,rectangle] (27) at (-5,15){$ABCD$};
	\node[draw,rectangle] (28) at (-7,15){$ABDE$};
	\node[draw,rectangle] (29) at (-9,15){$ABEF$};
	\node[draw,rectangle] (30) at (1,15){$ABe_1$};
	\node[draw,rectangle] (31) at (-1,15){$ABFe_2$};
	\node[draw,rectangle] (32) at (3,15){$ABCe_3$};
	\node[draw,rectangle] (33) at (-3,15){$CDEFe_2e_3$};
	\node[draw,rectangle] (34) at (7,15){$Ae_1e_3$};
	\node[draw,rectangle] (35) at (5,15){$Be_1e_2$};
	\node[draw,rectangle] (36) at (9,15){$e_1e_2e_3$};
	
	\node[draw,rectangle] (37) at (0,20){$ABCDEFe_1e_2e_3$};
	
	\draw (0) -- (1);
	\draw (0) -- (2);
	\draw (0) -- (3);
	\draw (0) -- (4);
	\draw (0) -- (5);
	\draw (0) -- (6);
	\draw (0) -- (7);
	\draw (0) -- (8);
	\draw (0) -- (9);
	\draw (1) -- (10);
	\draw (1) -- (11);
	\draw (1) -- (12);
	\draw (2) -- (10);
	\draw (2) -- (13);
	\draw (2) -- (14);
	\draw (3) -- (15);
	\draw (3) -- (16);
	\draw (3) -- (17);
	\draw (4) -- (16);
	\draw (4) -- (18);
	\draw (4) -- (19);
	\draw (5) -- (19);
	\draw (5) -- (20);
	\draw (5) -- (21);
	\draw (6) -- (21);
	\draw (6) -- (22);
	\draw (6) -- (23);
	\draw (7) -- (11);
	\draw (7) -- (13);
	\draw (7) -- (24);
	\draw (7) -- (25);
	\draw (8) -- (14);
	\draw (8) -- (23);
	\draw (8) -- (24);
	\draw (8) -- (26);
	\draw (9) -- (12);
	\draw (9) -- (17);
	\draw (9) -- (25);
	\draw (9) -- (26);
	\draw (10) -- (15);
	\draw (10) -- (18);
	\draw (10) -- (20);
	\draw (10) -- (22);
	\draw (10) -- (30);
	\draw (11) -- (30);
	\draw (11) -- (34);
	\draw (12) -- (32);
	\draw (12) -- (34);
	\draw (13) -- (30);
	\draw (13) -- (35);
	\draw (14) -- (31);
	\draw (14) -- (35);
	\draw (15) -- (27);
	\draw (15) -- (32);
	\draw (16) -- (27);
	\draw (16) -- (33);
	\draw (17) -- (32);
	\draw (17) -- (33);
	\draw (18) -- (27);
	\draw (18) -- (28);
	\draw (19) -- (28);
	\draw (19) -- (33);
	\draw (20) -- (28);
	\draw (20) -- (29);
	\draw (21) -- (29);
	\draw (21) -- (33);
	\draw (22) -- (29);
	\draw (22) -- (31);
	\draw (23) -- (31);
	\draw (23) -- (33);
	\draw (24) -- (35);
	\draw (24) -- (36);
	\draw (25) -- (34);
	\draw (25) -- (36);
	\draw (26) -- (33);
	\draw (26) -- (36);
	\draw (27) -- (37);
	\draw (28) -- (37);
	\draw (29) -- (37);
	\draw (30) -- (37);
	\draw (31) -- (37);
	\draw (32) -- (37);
	\draw (33) -- (37);
	\draw (34) -- (37);
	\draw (35) -- (37);
	\draw (36) -- (37);
\end{tikzpicture}

==> inclusion+of+posets.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,row sep=3em,column sep=5em,minimum width=2em]
          {
            \text{pseudovertex poset} & \\ \text{max-lattice} & \text{LCM-lattice} \\ \text{vertex-facet lattice} & \\ \text{max-min poset} & \\ \text{CP-order} & \text{Betti poset}\\ \text{Scarf poset} & \text{Scarf complex} \\
          };
          \path[]
          (m-1-1) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-2-1)
          (m-2-1) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-3-1)
          (m-3-1) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-4-1)
          (m-4-1) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-5-1)
          (m-5-1) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-6-1)
          (m-5-2) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-6-2)          
          (m-2-2) edge [white] node [black] {\rotatebox[origin=c]{90}{$\subset$}} (m-5-2)
          (m-2-1) edge [white] node [black] {$\supset$} (m-2-2)
          (m-5-1) edge [white] node [black] {$\supset$} (m-5-2)
          (m-6-1) edge [white] node [black] {$\supset$} (m-6-2);

          
            %% (\R_{\geq 0}, \max, \cdot) & (\R\cup\{-\infty\}, \max, +) \\
            %% (\R_{> 0} \cup \{\infty\}, \min, \cdot) & (\R\cup\{\infty\}, \min, +) \\};
          %% \path[]
          %% (m-1-1) edge [<-] node [below] {$\eval_r(.)$} (m-1-2)
          %% (m-1-2) edge [->] node [right] {$\val$} (m-2-2)
          %% (m-2-1) edge [<->] node [left] {$\frac{1}{x}$} (m-3-1)
          %% ([yshift=0.4ex]m-2-1.east) edge [->] node [above] {$\log_b(x)$}([yshift=0.4ex]m-2-2.west)
          %% ([yshift=-0.4ex]m-2-1.east) edge [<-] node [below] {$b^x$} ([yshift=-0.4ex]m-2-2.west)
          %% ([yshift=0.4ex]m-3-1.east|-m-3-2) edge [->] node [above] {$\log_b(x)$} ([yshift=0.4ex]m-3-2.west)
          %% ([yshift=-0.4ex]m-3-1.east|-m-3-2) edge [<-] node [below] {$b^x$} ([yshift=-0.4ex]m-3-2.west)
          %% (m-2-2) edge [<->] node [right] {$-x$} (m-3-2);
\end{tikzpicture}


==> max+lattice+example.tex <==
\begin{tikzpicture}
\node (0) at (0,-1.5){$(-\infty,-\infty)$};
\node (a) at (-1,0){$(1,2)$};
\node (b) at (1,0){$(2,-\infty)$};

\node (e2a) at (-2,1.5){$(1,+\infty)$};
\node (ab) at (0,1.5){$(2,2)$};
\node (e1b) at (2,1.5){$(+\infty,-\infty)$};

\node (e1ab) at (1,3){$(+\infty,2)$};
\node (e2ab) at (-1,3){$(2,+\infty)$};

\node (e1e2ab) at (0,4.5){$(+\infty,+\infty)$};

\draw (0) -- (a);
\draw (0) -- (b);
\draw (a) -- (ab);
\draw (a) -- (e2a);
\draw (b) -- (ab);
\draw (b) -- (e1b);
\draw (ab)--(e1ab);
\draw (ab)--(e2ab);
\draw (e1b)--(e1ab);
\draw (e2a)--(e2ab);
\draw (e1ab)--(e1e2ab);
\draw (e2ab)--(e1e2ab);

\end{tikzpicture}
